Comparing Socially-Equitable Renewable Energy Budget Allocation MDP Policies in Mature and Emerging Economies

Equitable renewable-energy planning is a sequential decision problem, but the decision variables available to a public planner differ sharply between mature and emerging economies. In the former the government largely builds generation, while in the latter it steers private investment through incentives and quotas. We formulate socially-equitable renewable-energy budget allocation as a Markov Decision Process (MDP) and, using a single problem-agnostic solver interface, compare the same policies across the two settings: eight U.S. cities (a mature economy) and West Java, Indonesia (an emerging economy). The results show that across both settings, a receding-horizon value-iteration policy dominates. In the U.S., it reaches 66% renewable penetration while cutting the underserved low-income population by 96% versus a random baseline. In West Java it closes the low-access gap while crowding in about seven times the private capital of a naive market-chasing heuristic. More interestingly, this heuristic, which is mildly sub-optimal in the U.S., could yield catastrophic outcomes in Indonesia, by underserving every low-access region, because chasing attractive markets and serving the underserved diverge once the planner acts through private developers.

==> figs/combined.tex <==
% rev (layout): panel height 4.5cm -> 3.5cm and policy labels on the bottom row only, to keep the paper at five pages.
% figs/combined.tex — combined US (left) vs West Java (right) comparison.
% Each panel keeps its own y-axis scale (values are not normalized). Rows: reward
% (top), priority-group population underserved (bottom). Columns: US | West Java.
% Requires: \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \input{figs/style.tex},
%           data in figs/data/combined.csv
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=0.9cm, xticklabels at=edge bottom},
  resultbar,
  width=0.5\textwidth, height=3.5cm,
  symbolic x coords={VI,Eq-MCTS,MCTS,Eq-Greedy,Mk-Greedy,Random},
  /pgf/bar width=9pt,
  ymin=0,
]
% (a) US reward
\nextgroupplot[title={(a) United States: avg reward $\uparrow$}, ylabel={Reward}]
\addplot+[draw=black!55, fill=barUS!85, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma, x=policy, y=us_reward, y error=us_rstd] {figs/data/combined.csv};
% (b) West Java reward
\nextgroupplot[title={(b) West Java: avg reward $\uparrow$}, ylabel={Reward}]
\addplot+[draw=black!55, fill=barID!85, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma, x=policy, y=id_reward, y error=id_rstd] {figs/data/combined.csv};
% (c) US priority underserved
\nextgroupplot[title={(c) United States: low-income unserved (M) $\downarrow$}, ylabel={Millions}]
\addplot+[draw=black!55, fill=barUS!85, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma, x=policy, y=us_unserved, y error=us_ustd] {figs/data/combined.csv};
% (d) West Java priority underserved
\nextgroupplot[title={(d) West Java: low-access unserved (M) $\downarrow$}, ylabel={Millions}]
\addplot+[draw=black!55, fill=barID!85, error bars/.cd, y dir=both, y explicit]
  table[col sep=comma, x=policy, y=id_unserved, y error=id_ustd] {figs/data/combined.csv};
\end{groupplot}
\end{tikzpicture}


==> figs/cross.tex <==
% rev (layout): sized for one column (was a two-column figure) to keep the paper at five pages.
% figs/cross.tex — cross-deployment transfer (pgfplots groupplot).
% Rows = policy family (greedy / MCTS); grouped bars = deploy target (US / Indonesia),
% x = the inductive bias the policy was built for (Equity / Market).
% Requires: \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \input{figs/style.tex},
%           data in figs/data/cross_greedy.csv, figs/data/cross_mcts.csv
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.3cm, yticklabels at=edge left, ylabels at=edge left},
  groupedbar,
  scale only axis, width=0.36\linewidth, height=2.2cm,
  symbolic x coords={Equity,Market},
  ymin=0, ymax=4500, ylabel={Average reward},
]
\nextgroupplot[title={(a) Greedy heuristic},
  legend style={font=\footnotesize, draw=gray!50, legend columns=2,
                at={(1.04,0)}, yshift=-0.72cm, anchor=north,
                /tikz/every even column/.append style={column sep=6pt}}]
\addplot+[draw=black!55, fill=barUS!85] table[col sep=comma, x=bias, y=us_reward] {figs/data/cross_greedy.csv};
\addplot+[draw=black!55, fill=barID!85] table[col sep=comma, x=bias, y=id_reward] {figs/data/cross_greedy.csv};
\legend{Deployed on US, Deployed on Indonesia}% rev (layout): legend placed below the tick labels
\nextgroupplot[title={(b) MCTS (informed)}]
\addplot+[draw=black!55, fill=barUS!85] table[col sep=comma, x=bias, y=us_reward] {figs/data/cross_mcts.csv};
\addplot+[draw=black!55, fill=barID!85] table[col sep=comma, x=bias, y=id_reward] {figs/data/cross_mcts.csv};
\end{groupplot}
\end{tikzpicture}

